Image-based material characterization of complex microarchitectured additively manufactured structures

Significant developments in the field of additive manufacturing (AM) allowed the fabrication of complex microarchitectured components with varying porosity across different scales. However, due to the high complexity of this process, the final parts can exhibit significant variations in the nominal geometry. Computer tomographic images of 3D printed components provide extensive information about these microstructural variations, such as process-induced porosity, surface roughness, and other undesired morphological discrepancies. Yet, techniques to incorporate these imperfect AM geometries into the numerical material characterization analysis are computationally demanding. In this contribution, an efficient image-to-material-characterization framework using the high-order parallel Finite Cell Method is proposed. In this way, a flexible non-geometry-conforming discretization facilitates mesh generation for very complex microstructures at hand and allows a direct analysis of the images stemming from CT-scans. Numerical examples including a comparison to the experiments illustrate the potential of the proposed framework in the field of additive manufacturing product simulation.

==> sections/examples/NumericalInvestigations/Pictures/SphericleParticleSetup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SphericleParticleSetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{772.17114258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05191486)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./sections/examples/NumericalInvestigations/Pictures/SphericleParticleSetup.pdf}}%
    \put(0.58,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.05,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(-0.02,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.40409164,0.37518114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_m$}}}%
    \put(0.475,0.60){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{V_p}$}}}%
    \put(0.0,-0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{
    				\begin{math}
    				\begin{aligned}[c] E_m &= 3 \,GPa \\ \nu_m &= 0.35 \\L &= 10 \, mm
    				\end{aligned} 
    				\end{math}}}%
    		
    \put(0.50,-0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{
    				\begin{math}
    				\begin{aligned}[c] E_p &= 70 \, GPa \\ \nu_p &= 0.2 \\c_p &= 26.78\%
    				\end{aligned} 
    				\end{math}}}%
    		
    		
  \end{picture}%
\endgroup%


==> sections/fcm/Pictures/FCMConcept.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FCMConcept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1173.18361297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25076944)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./sections/fcm/Pictures/FCMConcept.pdf}}%
    \put(0.185,0.08212576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.435,0.08087971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.76206186,0.08886775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=1$}}}%
    \put(0.835,0.1140539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.78692933,0.04683753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.855,0.01761304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./sections/fcm/Pictures/FCMConcept.pdf}}%
    \put(0.15,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./sections/fcm/Pictures/FCMConcept.pdf}}%
    \put(0.085,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_N$}}}%
    \put(0.135,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.09077392,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.28017379,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_e\backslash \Omega$}}}%
    \put(0.56,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_e$}}}%
  \end{picture}%
\endgroup%


==> sections/numericalHomogenization/Pictures/volumesDefinitions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'volumesDefinitions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.32835846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47338595)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./sections/numericalHomogenization/Pictures/volumesDefinitions.pdf}}%
    \put(0.18,0.42017521){\makebox(0,0)[lb]{\smash{$n_m$}}}%
    \put(0.1473136,0.08872346){\makebox(0,0)[lb]{\smash{$\Omega_h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./sections/numericalHomogenization/Pictures/volumesDefinitions.pdf}}%
    \put(0.21524084,0.26656926){\makebox(0,0)[lb]{\smash{$\Omega_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./sections/numericalHomogenization/Pictures/volumesDefinitions.pdf}}%
    \put(0.11,0.26162911){\makebox(0,0)[lb]{\smash{$n_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./sections/numericalHomogenization/Pictures/volumesDefinitions.pdf}}%
    \put(0.13,0.18){\makebox(0,0)[lb]{\smash{$n_h$}}}%
    \put(0.315,0.375){\makebox(0,0)[lb]{\smash{$\Gamma_m$}}}%
    \put(0.265,0.13750755){\makebox(0,0)[lb]{\smash{$\Gamma_h$}}}%
    \put(-20.58909954,3.35092622){\makebox(0,0)[lt]{\begin{minipage}{21.82563636\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./sections/numericalHomogenization/Pictures/volumesDefinitions.pdf}}%
    \put(0.745,0.42080512){\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./sections/numericalHomogenization/Pictures/volumesDefinitions.pdf}}%
    \put(0.8701005,0.375){\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.76,0.17518866){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.48,0.1949725){\makebox(0,0)[lb]{\smash{$\approx$}}}%
  \end{picture}%
\endgroup%

